The Open mulTiwavelength Transient Event Repository (OTTER): Infrastructure Release and Tidal Disruption Event Catalog

Multiwavelength analyses of astrophysical transients are essential for understanding the physics of these events. To make such analyses more efficient and effective, we present the Open mulTiwavelength Transient Event Repository (OTTER), a publicly available catalog of published transient event metadata and photometry. Unlike previous efforts, our data schema is optimized for the storage of multiwavelength photometric datasets spanning the entire electromagnetic spectrum from multiple published sources. Open source software, including an application programming interface (API) and web application, are available for viewing, accessing, and analyzing the dataset. For the initial release of OTTER, we present the largest ever photometric archive of tidal disruption event (TDE) candidates, including $\gtrsim 118,000$ observations of 240 TDE candidates spanning from radio to X-ray wavelengths. We demonstrate the power of this infrastructure through four example analyses of the TDE population. We plan to maintain this dataset as more TDE candidates are proposed in the future and encourage other users to contribute by uploading newly published data via our web application. The infrastructure was built with the goal of archiving additional transient data (supernovae, gamma-ray bursts, fast blue optical transients, fast radio bursts, etc.) in the future. The web application is available at https://otter.idies.jhu.edu and the API documentation is available at https://astro-otter.readthedocs.io.

==> (inline-0) <==
\begin{longtable}{p{3cm}p{2.5cm}p{2.5cm}p{2cm}p{2cm}p{0.5cm}p{3cm}}
\caption{Default metadata information for the transients in OTTER} \label{tab:refs} \\
\toprule
Transient Name & RA [HMS] & Dec [DMS] & Redshift & Discovery Date [MJD] & C & References \\
\midrule
\endfirsthead
\caption[]{Default metadata information for the transients in OTTER} \\
\toprule
Transient Name & RA [HMS] & Dec [DMS] & Redshift & Discovery Date [MJD] & C & References \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
NGC 5905 & 15:15:23.32 & +55:31:01.59 & 0.01124 & 1990-07-11 & 3.1 & \hyperref[bib:1]{ 1 }, \hyperref[bib:6]{ 6 }, \hyperref[bib:43]{ 43 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 } \\
RX J1420+53 & 14:20:24.2 & +53:34:11 & 0.147 & 1990-07-11 & 1.0 & \hyperref[bib:4]{ 4 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
RX J1624+75 & 16:24:56.7 & +75:54:57.5 & 0.0636 & 1990-08-25 & 1.0 & \hyperref[bib:3]{ 3 }, \hyperref[bib:43]{ 43 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 } \\
RBS 1032 & 11:47:26.8 & +49:42:59 & 0.026 & 1990-11-05 & 1.0 & \hyperref[bib:54]{ 54 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
LEDA 095953 & 13:47:30.33 & -32:54:50.63 & 0.0366 & 1991-07-06 & 1.0 & \hyperref[bib:11]{ 11 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
RX J1242-11A & 12:42:38.55 & -11:19:20.8 & 0.05 & 1992-07-15 & 1.0 & \hyperref[bib:2]{ 2 }, \hyperref[bib:4]{ 4 }, \hyperref[bib:43]{ 43 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 } \\
FIRST J153350.8+272729 & 15:33:50.88 & +27:27:29.618 & 0.032430 & 1995-04-16 & 1.0 & \hyperref[bib:287]{ 287 } \\
WINGS J1348 & 13:48:49.9 & +26:35:57.49 & 0.062 & 1999-12-20 & 1.0 & \hyperref[bib:47]{ 47 }, \hyperref[bib:64]{ 64 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
SDSSJ0159 & 01:59:57.64 & +00:33:10.49 & 0.31167 & 2000-07-29 & 0.0 & \hyperref[bib:62]{ 62 }, \hyperref[bib:68]{ 68 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
3XMM J152130.7+074916 & 15:21:30.75 & +07:49:16.7 & 0.17901 & 2000-08-23 & 1.0 & \hyperref[bib:66]{ 66 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:246]{ 246 }, \hyperref[bib:351]{ 351 } \\
NGC 3599 & 11:15:26.95 & +18:06:37.33 & 0.002699 & 2002-05-27 & 1.0 & \hyperref[bib:8]{ 8 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:106]{ 106 }, \hyperref[bib:351]{ 351 } \\
CSS100217 & 10:29:13 & +40:42:20 & 0.147 & 2002-12-31 & 3.1 & \hyperref[bib:5]{ 5 }, \hyperref[bib:14]{ 14 }, \hyperref[bib:22]{ 22 }, \hyperref[bib:27]{ 27 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:103]{ 103 }, \hyperref[bib:114]{ 114 }, \hyperref[bib:351]{ 351 } \\
IGR J17361-4441 & 17:36:17.42 & -44:44:05.98 & 0.000271 & 2003-03-22 & 1.0 & \hyperref[bib:17]{ 17 }, \hyperref[bib:56]{ 56 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
2XMM J123103.2+110648 & 12:31:03.2 & +11:06:48 & 0.11871 & 2003-07-13 & 0.0 & \hyperref[bib:36]{ 36 }, \hyperref[bib:37]{ 37 }, \hyperref[bib:46]{ 46 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:110]{ 110 }, \hyperref[bib:351]{ 351 } \\
SDSSJ0748 & 07:48:20.67 & +47:12:14.23 & 0.0615 & 2003-10-23 & 3.1 & \hyperref[bib:25]{ 25 }, \hyperref[bib:34]{ 34 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
SDSSJ1323 & 13:23:41.97 & +48:27:01.26 & 0.08754 & 2003-12-02 & 1.0 & \hyperref[bib:8]{ 8 }, \hyperref[bib:43]{ 43 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:106]{ 106 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 } \\
D3-13 & 14:19:29.78806608 & +52:52:06.3714576 & 0.3698 & 2004-01-15 & 3.3 & \hyperref[bib:7]{ 7 }, \hyperref[bib:9]{ 9 }, \hyperref[bib:21]{ 21 }, \hyperref[bib:42]{ 42 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:111]{ 111 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
SDSSJ1311 & 13:11:22.2 & -01:23:45.2 & 0.18 & 2004-02-28 & 3.3 & \hyperref[bib:16]{ 16 }, \hyperref[bib:43]{ 43 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 } \\
D1-9 & 02:25:16.96991014 & -04:32:59.13393086 & 0.326 & 2004-06-22 & 3.3 & \hyperref[bib:7]{ 7 }, \hyperref[bib:9]{ 9 }, \hyperref[bib:42]{ 42 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
2MASX J0249 & 02:49:17.28 & -04:12:54 & 0.0186 & 2004-07-24 & 1.0 & \hyperref[bib:8]{ 8 }, \hyperref[bib:73]{ 73 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
NGC 6021 & 15:57:30.72 & +15:57:21.6 & 0.015607 & 2005-01-02 & 0.0 & \hyperref[bib:71]{ 71 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
UGC 01791 & 02:19:53.52 & +28:14:52.8 & 0.015881 & 2005-01-09 & 1.0 & \hyperref[bib:71]{ 71 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
ARP 299-B AT1 & 11:28:30.9875 & +58:33:40.783 & 0.010411 & 2005-01-30 & 3.3 & \hyperref[bib:132]{ 132 } \\
PGC 133344 & 21:42:55.92 & -30:07:58.8 & 0.02365 & 2005-03-17 & 1.0 & \hyperref[bib:71]{ 71 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
3XMM J215022.4-055108 & 21:50:22 & -05:51:08 & 0.055 & 2005-05-01 & 1.0 & \hyperref[bib:131]{ 131 }, \hyperref[bib:351]{ 351 } \\
XMMSL1 J131952.3+225958 & 13:19:52 & +22:59:58 & 0.023 & 2005-07-15 & 1.0 & \hyperref[bib:191]{ 191 }, \hyperref[bib:351]{ 351 } \\
3XMM J150052.0+015452 & 15:00:52 & +01:54:52 & 0.145 & 2005-07-23 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:115]{ 115 }, \hyperref[bib:351]{ 351 } \\
PGC 170392 & 22:26:46.32 & -15:01:22.8 & 0.016246 & 2005-11-28 & 1.0 & \hyperref[bib:71]{ 71 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
XMMSL2 J144605.0+685735 & 14:46:05 & +68:57:31 & 0.029 & 2006-08-22 & 3.3 & \hyperref[bib:150]{ 150 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 } \\
TDE1 & 23:42:01.406 & +01:06:29.3 & 0.136 & 2006-08-27 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:26]{ 26 }, \hyperref[bib:42]{ 42 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:111]{ 111 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
2XMMi J1847 & 18:47:25.16 & -63:17:24.96 & 0.0353 & 2006-09-01 & 1.0 & \hyperref[bib:24]{ 24 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:127]{ 127 }, \hyperref[bib:351]{ 351 } \\
PGC 1127938 & 01:18:56.64 & -01:03:10.8 & 0.02 & 2007-01-08 & 1.0 & \hyperref[bib:71]{ 71 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
TDE2 & 23:23:48.615 & -01:08:10.34 & 0.2515 & 2007-06-18 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:26]{ 26 }, \hyperref[bib:28]{ 28 }, \hyperref[bib:42]{ 42 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
D23H-1 & 23:31:59.5344 & +00:17:14.568 & 0.1855 & 2007-09-04 & 3.3 & \hyperref[bib:12]{ 12 }, \hyperref[bib:42]{ 42 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:111]{ 111 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
SDSSJ0952 & 09:52:09.56 & +21:43:13.24 & 0.0789 & 2008-02-05 & 3.1 & \hyperref[bib:10]{ 10 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
Dougie & 12:08:47.87 & +43:01:20.01 & 0.191 & 2009-01-17 & 3.1 & \hyperref[bib:61]{ 61 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
J091225 & 09:12:25.01 & +06:10:14.8 & 0.1453 & 2009-02-09 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
J100933 & 10:09:33.14 & +23:22:55.8 & 0.0719 & 2009-02-20 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
J113527 & 11:35:27.29 & +39:28:10.7 & 0.1084 & 2009-04-07 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
J133737 & 13:37:37.13 & +20:23:51.7 & 0.0725 & 2009-04-12 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
J130819 & 13:08:19.12 & +43:45:25.6 & 0.0365 & 2009-04-14 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
J141036 & 14:10:36.81 & +26:54:25 & 0.1071 & 2009-04-24 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
J142401 & 14:24:01.66 & +29:50:28.4 & 0.0855 & 2009-04-26 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
J145851 & 14:58:51.65 & +17:50:57.9 & 0.1165 & 2009-04-29 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
J121116 & 12:11:16.47 & +00:13:45.3 & 0.0763 & 2009-05-04 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
PTF09ge & 14:57:03.1 & +49:36:40.8 & 0.064 & 2009-05-07 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:13]{ 13 }, \hyperref[bib:41]{ 41 }, \hyperref[bib:55]{ 55 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:111]{ 111 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
SDSSJ1342 & 13:42:44.41 & +05:30:56.2 & 0.0366 & 2009-05-17 & 1.0 & \hyperref[bib:34]{ 34 }, \hyperref[bib:45]{ 45 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
J155223 & 15:52:23.29 & +32:34:55.1 & 0.1277 & 2009-05-31 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
PTF09axc & 14:53:13.06 & +22:14:32.2 & 0.1146 & 2009-06-20 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:15]{ 15 }, \hyperref[bib:41]{ 41 }, \hyperref[bib:55]{ 55 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:111]{ 111 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
PTF09djl & 16:33:55.94 & +30:14:16.3 & 0.184 & 2009-07-24 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:15]{ 15 }, \hyperref[bib:41]{ 41 }, \hyperref[bib:55]{ 55 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:111]{ 111 }, \hyperref[bib:113]{ 113 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
J133837 & 13:38:37.6 & +57:31:13.2 & 0.1269 & 2009-11-02 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
J030257 & 03:02:57.14 & -08:29:42.9 & 0.1056 & 2009-11-08 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
PGC 1190358 & 15:05:28.56 & +01:17:31.2 & 0.00766 & 2009-12-29 & 1.0 & \hyperref[bib:71]{ 71 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
J123715 & 12:37:15.1 & +60:12:07 & 0.2164 & 2010-01-23 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:129]{ 129 }, \hyperref[bib:351]{ 351 } \\
PGC 1185375 & 15:03:50.4 & +01:07:37.2 & 0.00523 & 2010-02-03 & 1.0 & \hyperref[bib:71]{ 71 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
PGC 015259 & 04:29:21.84 & -04:45:36 & 0.014665 & 2010-02-08 & 1.0 & \hyperref[bib:71]{ 71 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
PS1-10jh & 16:09:28.28 & +53:40:23.99 & 0.1696 & 2010-05-16 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:40]{ 40 }, \hyperref[bib:42]{ 42 }, \hyperref[bib:67]{ 67 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:111]{ 111 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
SDSSJ1201 & 12:01:36.03 & +30:03:05.52 & 0.146 & 2010-06-10 & 3.3 & \hyperref[bib:32]{ 32 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:106]{ 106 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 } \\
PTF10iya & 14:38:41 & +37:39:33.6 & 0.22405 & 2010-06-11 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:38]{ 38 }, \hyperref[bib:42]{ 42 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 } \\
PTF10nuj & 16:26:24.7 & +54:42:21.6 & 0.132 & 2010-06-13 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:55]{ 55 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
2022agi & 01:02:50.007 & -22:21:57.22 & 0.117835 & 2010-06-25 & 3.1 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:116]{ 116 }, \hyperref[bib:321]{ 321 }, \hyperref[bib:351]{ 351 } \\
2MASX J01190869-3411305 & 01:19:08 & -34:11:30 & 0.018 & 2010-07-14 & 1.0 & \hyperref[bib:162]{ 162 }, \hyperref[bib:351]{ 351 } \\
2021zlg & 20:42:44.74 & +15:30:32.1 & 0.203 & 2010-08-15 & 3.3 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:114]{ 114 }, \hyperref[bib:282]{ 282 }, \hyperref[bib:351]{ 351 } \\
UGC 03317 & 05:33:37.68 & +73:43:26.4 & 0.004136 & 2010-09-22 & 1.0 & \hyperref[bib:71]{ 71 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
PS1-11af & 09:57:26.82 & +03:14:00.924 & 0.4046 & 2010-12-30 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:52]{ 52 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
IGR J12580+0134 & 12:58:05.1 & +01:34:26 & 0.00411 & 2011-01-11 & 1.0 & \hyperref[bib:65]{ 65 }, \hyperref[bib:80]{ 80 }, \hyperref[bib:102]{ 102 }, \hyperref[bib:286]{ 286 } \\
Sw J1644+57 & 16:44:49.9313 & +57:34:59.6893 & 0.354 & 2011-03-28 & 3.3 & \hyperref[bib:29]{ 29 }, \hyperref[bib:30]{ 30 }, \hyperref[bib:31]{ 31 }, \hyperref[bib:33]{ 33 }, \hyperref[bib:39]{ 39 }, \hyperref[bib:44]{ 44 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:76]{ 76 }, \hyperref[bib:81]{ 81 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:126]{ 126 }, \hyperref[bib:234]{ 234 }, \hyperref[bib:351]{ 351 } \\
Swift J2058.4+0516 & 20:58:19.9 & +05:13:32 & 1.1853 & 2011-05-27 & 3.1 & \hyperref[bib:18]{ 18 }, \hyperref[bib:35]{ 35 }, \hyperref[bib:38]{ 38 }, \hyperref[bib:63]{ 63 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:112]{ 112 }, \hyperref[bib:351]{ 351 } \\
PTF11glr & 16:54:06.13 & +41:20:14.8 & 0.207 & 2011-05-28 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:55]{ 55 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
XMMSL1 J063045.9-603110 & 06:30:46 & -60:31:10 & 0.014 & 2011-12-01 & 1.0 & \hyperref[bib:20]{ 20 }, \hyperref[bib:72]{ 72 }, \hyperref[bib:93]{ 93 }, \hyperref[bib:351]{ 351 } \\
Sw J1112-82 & 11:11:47.6 & -82:38:44.44 & 0.89 & 2011-12-27 & 3.1 & \hyperref[bib:19]{ 19 }, \hyperref[bib:69]{ 69 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:112]{ 112 }, \hyperref[bib:351]{ 351 } \\
PS1-12yp & 13:31:55.91 & +23:54:05.7 & 0.581 & 2012-04-09 & 3.3 & \hyperref[bib:82]{ 82 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
XMMSL1 J061927.1-655311 & 06:19:27 & -65:53:07 & 0.0729 & 2012-11-12 & 3.1 & \hyperref[bib:48]{ 48 }, \hyperref[bib:351]{ 351 } \\
PS1-13jw & 08:44:53.56 & +42:57:44.8 & 0.345 & 2013-02-06 & 3.3 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:114]{ 114 }, \hyperref[bib:351]{ 351 } \\
ASASSN-14ae & 11:08:40.11 & +34:05:52.4 & 0.043671 & 2014-01-25 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:41]{ 41 }, \hyperref[bib:49]{ 49 }, \hyperref[bib:57]{ 57 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:111]{ 111 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:391]{ 391 } \\
XMMSL1 J0740-85 & 07:40:08.19 & -85:39:31.25 & 0.0173 & 2014-04-01 & 3.3 & \hyperref[bib:74]{ 74 }, \hyperref[bib:92]{ 92 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:99]{ 99 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
NGC 247 & 00:47:08.64 & -20:45:36 & 0.000531 & 2014-07-01 & 1.0 & \hyperref[bib:23]{ 23 }, \hyperref[bib:64]{ 64 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
CXOU J0332 & 03:32:38.8 & -27:51:34 & 2.23 & 2014-10-01 & 0.0 & \hyperref[bib:109]{ 109 }, \hyperref[bib:351]{ 351 } \\
DES14C1kia & 03:34:47.49 & -26:19:35 & 0.162 & 2014-11-11 & 0.0 & \hyperref[bib:5]{ 5 }, \hyperref[bib:58]{ 58 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:384]{ 384 } \\
ASASSN-14li & 12:48:15.2253 & +17:46:26.475 & 0.0206 & 2014-11-22 & 3.3 & \hyperref[bib:41]{ 41 }, \hyperref[bib:50]{ 50 }, \hyperref[bib:70]{ 70 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:77]{ 77 }, \hyperref[bib:78]{ 78 }, \hyperref[bib:79]{ 79 }, \hyperref[bib:85]{ 85 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:111]{ 111 }, \hyperref[bib:128]{ 128 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
CNSS J0019+00 & 00:19:47.335038 & +00:35:26.8102 & 0.018 & 2015-03-21 & 3.3 & \hyperref[bib:195]{ 195 } \\
ASASSN-15lh & 22:02:15.49 & -61:39:33.6 & 0.2326 & 2015-06-14 & 3.3 & \hyperref[bib:41]{ 41 }, \hyperref[bib:51]{ 51 }, \hyperref[bib:59]{ 59 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:84]{ 84 }, \hyperref[bib:86]{ 86 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:120]{ 120 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
ASASSN-15oi & 20:39:08.93 & -30:45:22.6 & 0.0484 & 2015-08-14 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:60]{ 60 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:83]{ 83 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:105]{ 105 }, \hyperref[bib:198]{ 198 }, \hyperref[bib:201]{ 201 }, \hyperref[bib:244]{ 244 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 }, \hyperref[bib:401]{ 401 } \\
OGLE16aaa & 01:07:20.76144 & -64:16:20.4456 & 0.1655 & 2015-12-17 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:107]{ 107 }, \hyperref[bib:108]{ 108 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:391]{ 391 } \\
Gaia 16aax & 14:34:18 & +12:49:37 & 0.248 & 2016-01-26 & 3.3 & \hyperref[bib:107]{ 107 }, \hyperref[bib:196]{ 196 }, \hyperref[bib:351]{ 351 } \\
Gaia 16ajq & 14:53:02 & +42:21:28 & 0.28 & 2016-03-29 & 3.3 & \hyperref[bib:88]{ 88 }, \hyperref[bib:89]{ 89 }, \hyperref[bib:107]{ 107 }, \hyperref[bib:130]{ 130 }, \hyperref[bib:351]{ 351 } \\
Gaia 16aka & 14:48:08 & +37:13:59 & 0.31 & 2016-03-31 & 3.3 & \hyperref[bib:88]{ 88 }, \hyperref[bib:107]{ 107 }, \hyperref[bib:351]{ 351 } \\
iPTF16axa & 17:03:34.36 & +30:35:36.8 & 0.108 & 2016-05-29 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:101]{ 101 }, \hyperref[bib:111]{ 111 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:391]{ 391 } \\
AT2016ezh & 01:58:05 & -00:52:22 & 0.0804 & 2016-08-26 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:51]{ 51 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:90]{ 90 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:103]{ 103 }, \hyperref[bib:114]{ 114 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:236]{ 236 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:384]{ 384 } \\
2016fnl & 00:29:57.04 & +32:53:37.5 & 0.0163 & 2016-08-26 & 3.3 & \hyperref[bib:5]{ 5 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:75]{ 75 }, \hyperref[bib:87]{ 87 }, \hyperref[bib:91]{ 91 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:104]{ 104 }, \hyperref[bib:111]{ 111 }, \hyperref[bib:239]{ 239 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
OGLE17aaj & 01:56:24.93 & -71:04:15.7 & 0.116 & 2017-01-01 & 3.1 & \hyperref[bib:74]{ 74 }, \hyperref[bib:94]{ 94 }, \hyperref[bib:97]{ 97 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:149]{ 149 }, \hyperref[bib:351]{ 351 } \\
2017bcc & 11:31:52.9875888 & +29:59:44.8267578 & 0.133 & 2017-02-18 & 3.3 & \hyperref[bib:74]{ 74 }, \hyperref[bib:97]{ 97 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:117]{ 117 }, \hyperref[bib:118]{ 118 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:394]{ 394 } \\
2019pqt & 18:08:07.549 & +13:15:05.4 & --- & 2017-03-15 & 0.0 & \hyperref[bib:95]{ 95 }, \hyperref[bib:96]{ 96 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:183]{ 183 }, \hyperref[bib:242]{ 242 }, \hyperref[bib:351]{ 351 } \\
2017eqx & 22:26:48.37042128 & +17:08:52.39825116 & 0.1089 & 2017-06-01 & 3.3 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:119]{ 119 }, \hyperref[bib:160]{ 160 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:391]{ 391 } \\
2018gn & 01:46:42.4356 & +32:30:29.4048 & 0.037500 & 2018-01-14 & 3.3 & \hyperref[bib:133]{ 133 }, \hyperref[bib:138]{ 138 }, \hyperref[bib:378]{ 378 } \\
XMMSL2 J140446.9-251135 & 14:04:47 & -25:11:35 & 0.043 & 2018-02-15 & 1.0 & \hyperref[bib:122]{ 122 }, \hyperref[bib:351]{ 351 } \\
2018zr & 07:56:54.54888 & +34:15:43.6284 & 0.071 & 2018-03-06 & 3.3 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:121]{ 121 }, \hyperref[bib:139]{ 139 }, \hyperref[bib:153]{ 153 }, \hyperref[bib:155]{ 155 }, \hyperref[bib:156]{ 156 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:205]{ 205 }, \hyperref[bib:345]{ 345 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2018bsi & 08:15:26.63394096 & +45:35:32.011782 & 0.051 & 2018-04-09 & 3.3 & \hyperref[bib:140]{ 140 }, \hyperref[bib:206]{ 206 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:345]{ 345 }, \hyperref[bib:391]{ 391 } \\
2022dbl & 12:20:45.078024 & +49:33:04.40064 & 0.0284 & 2018-05-16 & 3.3 & \hyperref[bib:300]{ 300 }, \hyperref[bib:324]{ 324 }, \hyperref[bib:334]{ 334 }, \hyperref[bib:347]{ 347 }, \hyperref[bib:391]{ 391 } \\
2018dyk & 15:33:08.02008 & +44:32:07.9188 & 0.03672 & 2018-05-31 & 2.0 & \hyperref[bib:123]{ 123 }, \hyperref[bib:134]{ 134 }, \hyperref[bib:143]{ 143 }, \hyperref[bib:157]{ 157 }, \hyperref[bib:203]{ 203 }, \hyperref[bib:378]{ 378 } \\
2018cqh & 02:33:46.93 & -01:01:28.38 & 0.048000 & 2018-06-16 & 1.0 & \hyperref[bib:141]{ 141 }, \hyperref[bib:379]{ 379 }, \hyperref[bib:390]{ 390 } \\
2018fyk & 22:50:16.09153704 & -44:51:53.50214628 & 0.059 & 2018-09-08 & 3.3 & \hyperref[bib:124]{ 124 }, \hyperref[bib:135]{ 135 }, \hyperref[bib:144]{ 144 }, \hyperref[bib:161]{ 161 }, \hyperref[bib:192]{ 192 }, \hyperref[bib:198]{ 198 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:237]{ 237 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2018hco & 01:07:33.63015048 & +23:28:34.234662 & 0.088 & 2018-10-04 & 3.3 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:137]{ 137 }, \hyperref[bib:145]{ 145 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2018hyz & 10:06:50.8848 & +01:41:33.9144 & 0.0457266 & 2018-10-14 & 3.3 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:125]{ 125 }, \hyperref[bib:136]{ 136 }, \hyperref[bib:146]{ 146 }, \hyperref[bib:197]{ 197 }, \hyperref[bib:199]{ 199 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:284]{ 284 }, \hyperref[bib:291]{ 291 }, \hyperref[bib:345]{ 345 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 }, \hyperref[bib:392]{ 392 } \\
2018iih & 17:28:03.92345736 & +30:41:31.5128184 & 0.212 & 2018-11-09 & 3.3 & \hyperref[bib:147]{ 147 }, \hyperref[bib:205]{ 205 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2018jbv & 13:10:45.55056 & +08:34:04.2024 & 0.340000 & 2018-11-26 & 3.3 & \hyperref[bib:148]{ 148 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:391]{ 391 } \\
2018lni & 04:09:37.65216 & +73:53:41.658 & 0.138000 & 2018-11-28 & 3.3 & \hyperref[bib:173]{ 173 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:345]{ 345 }, \hyperref[bib:391]{ 391 } \\
2018lna & 07:03:18.64896 & +23:01:44.6988 & 0.091 & 2018-12-28 & 3.3 & \hyperref[bib:170]{ 170 }, \hyperref[bib:205]{ 205 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:345]{ 345 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
AT2019ahk & 07:00:11.39064 & -66:02:24.7704 & 0.0262 & 2019-01-29 & 3.3 & \hyperref[bib:158]{ 158 }, \hyperref[bib:169]{ 169 }, \hyperref[bib:386]{ 386 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2019cho & 12:55:09.20976 & +49:31:09.9264 & 0.193000 & 2019-02-12 & 3.3 & \hyperref[bib:174]{ 174 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:391]{ 391 } \\
2019bhf & 15:09:15.97536 & +16:14:22.524 & 0.1206 & 2019-02-12 & 3.3 & \hyperref[bib:172]{ 172 }, \hyperref[bib:205]{ 205 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2019azh & 08:13:16.95037104 & +22:38:53.8854 & 0.022 & 2019-02-22 & 3.3 & \hyperref[bib:151]{ 151 }, \hyperref[bib:163]{ 163 }, \hyperref[bib:168]{ 168 }, \hyperref[bib:171]{ 171 }, \hyperref[bib:204]{ 204 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:237]{ 237 }, \hyperref[bib:241]{ 241 }, \hyperref[bib:285]{ 285 }, \hyperref[bib:289]{ 289 }, \hyperref[bib:293]{ 293 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:383]{ 383 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 }, \hyperref[bib:400]{ 400 } \\
2019cmw & 18:48:39.4788 & +51:00:48.7332 & 0.516700 & 2019-03-25 & 3.3 & \hyperref[bib:175]{ 175 }, \hyperref[bib:285]{ 285 }, \hyperref[bib:391]{ 391 } \\
2019dsg & 20:57:02.97 & +14:12:15.86 & 0.0512 & 2019-04-09 & 3.3 & \hyperref[bib:53]{ 53 }, \hyperref[bib:164]{ 164 }, \hyperref[bib:176]{ 176 }, \hyperref[bib:185]{ 185 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:238]{ 238 }, \hyperref[bib:245]{ 245 }, \hyperref[bib:288]{ 288 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2019ehz & 14:09:41.90808 & +55:29:27.78 & 0.074 & 2019-04-29 & 3.3 & \hyperref[bib:166]{ 166 }, \hyperref[bib:177]{ 177 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:345]{ 345 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:391]{ 391 } \\
2019eve & 11:28:49.66368 & +15:40:22.3824 & 0.081300 & 2019-05-05 & 3.3 & \hyperref[bib:178]{ 178 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:391]{ 391 } \\
2019gte & 13:06:39.424272 & -01:32:54.41928 & 0.086000 & 2019-05-31 & 3.3 & \hyperref[bib:165]{ 165 }, \hyperref[bib:179]{ 179 }, \hyperref[bib:387]{ 387 } \\
2019lwu & 23:11:12.3054024 & -01:00:10.8162072 & 0.117 & 2019-07-24 & 3.3 & \hyperref[bib:180]{ 180 }, \hyperref[bib:205]{ 205 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2019meg & 18:45:16.19928 & +44:26:18.9816 & 0.152000 & 2019-07-28 & 3.3 & \hyperref[bib:181]{ 181 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:391]{ 391 } \\
2019mha & 16:16:27.78640272 & +56:25:56.353224 & 0.148000 & 2019-07-30 & 3.3 & \hyperref[bib:182]{ 182 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:391]{ 391 } \\
2019qiz & 04:46:37.88088 & -10:13:34.878 & 0.0151 & 2019-09-19 & 3.3 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:167]{ 167 }, \hyperref[bib:184]{ 184 }, \hyperref[bib:200]{ 200 }, \hyperref[bib:224]{ 224 }, \hyperref[bib:233]{ 233 }, \hyperref[bib:345]{ 345 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2019teq & 18:59:05.49192 & +47:31:05.6136 & 0.0874 & 2019-10-20 & 3.3 & \hyperref[bib:186]{ 186 }, \hyperref[bib:208]{ 208 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:391]{ 391 } \\
2019vcb & 12:38:56.38219704 & +33:09:57.2151492 & 0.088 & 2019-11-15 & 3.3 & \hyperref[bib:187]{ 187 }, \hyperref[bib:204]{ 204 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2020pj & 15:31:34.96759584 & +33:05:41.6801292 & 0.068 & 2020-01-02 & 3.3 & \hyperref[bib:208]{ 208 }, \hyperref[bib:212]{ 212 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2020ddv & 09:58:33.41648976 & +46:54:40.4297676 & 0.16 & 2020-02-21 & 3.3 & \hyperref[bib:214]{ 214 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:345]{ 345 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:391]{ 391 } \\
2020ksf & 21:35:27.28176 & -18:16:35.364 & 0.0942 & 2020-04-21 & 3.3 & \hyperref[bib:190]{ 190 }, \hyperref[bib:215]{ 215 }, \hyperref[bib:380]{ 380 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:391]{ 391 } \\
2020ocn & 13:53:53.80106952 & +53:59:49.7309352 & 0.0705 & 2020-04-29 & 3.3 & \hyperref[bib:188]{ 188 }, \hyperref[bib:189]{ 189 }, \hyperref[bib:213]{ 213 }, \hyperref[bib:220]{ 220 }, \hyperref[bib:232]{ 232 }, \hyperref[bib:235]{ 235 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:345]{ 345 }, \hyperref[bib:351]{ 351 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:391]{ 391 } \\
2020mbq & 15:40:15.26136 & +25:00:04.8276 & 0.093000 & 2020-06-09 & 3.3 & \hyperref[bib:216]{ 216 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:391]{ 391 } \\
2020mot & 00:31:13.58808 & +85:00:31.9644 & 0.07 & 2020-06-14 & 3.3 & \hyperref[bib:207]{ 207 }, \hyperref[bib:217]{ 217 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:391]{ 391 } \\
2020neh & 15:21:20.08237032 & +14:04:10.5269304 & 0.062 & 2020-06-19 & 3.3 & \hyperref[bib:204]{ 204 }, \hyperref[bib:218]{ 218 }, \hyperref[bib:294]{ 294 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:346]{ 346 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
SRGE J135514.8+311605 & 13:55:15.01896 & +31:16:05.2356 & 0.1989 & 2020-06-23 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
2020nov & 16:58:12.97008 & +02:07:03.0396 & 0.084 & 2020-06-27 & 3.3 & \hyperref[bib:211]{ 211 }, \hyperref[bib:219]{ 219 }, \hyperref[bib:346]{ 346 } \\
SRGE J013204.6+122236 & 01:32:04.482 & +12:22:35.6232 & 0.132 & 2020-07-08 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
2020opy & 15:56:25.72872 & +23:22:20.676 & 0.159 & 2020-07-08 & 3.3 & \hyperref[bib:221]{ 221 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:346]{ 346 }, \hyperref[bib:348]{ 348 }, \hyperref[bib:391]{ 391 } \\
SRGE J153503.4+455056 & 15:35:03.16128 & +45:50:54.9528 & 0.2314 & 2020-07-13 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
2020qhs & 02:17:53.95008 & -09:36:50.8932 & 0.345000 & 2020-07-26 & 3.3 & \hyperref[bib:222]{ 222 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:345]{ 345 }, \hyperref[bib:391]{ 391 } \\
2020riz & 02:10:30.75504 & +09:04:26.7744 & 0.434000 & 2020-07-31 & 3.3 & \hyperref[bib:223]{ 223 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:391]{ 391 } \\
SRGE J163831.7+534020 & 16:38:32.01624 & +53:40:22.5516 & 0.581 & 2020-08-01 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
SRGE J163030.2+470125 & 16:30:30.25248 & +47:01:25.428 & 0.294 & 2020-08-06 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
SRGE J021939.9+361819 & 02:19:39.90336 & +36:18:18.1944 & 0.3879 & 2020-08-07 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
SRGE J161001.2+330121 & 16:10:01.4208 & +33:01:20.6976 & 0.1309 & 2020-08-14 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
SRGE J171423.6+085236 & 17:14:23.61432 & +08:52:36.9048 & 0.036 & 2020-09-18 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
2020vdq & 10:08:53.4409944 & +42:43:00.22242 & 0.044 & 2020-10-04 & 3.3 & \hyperref[bib:225]{ 225 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:358]{ 358 }, \hyperref[bib:359]{ 359 }, \hyperref[bib:363]{ 363 }, \hyperref[bib:391]{ 391 }, \hyperref[bib:400]{ 400 } \\
2020wey & 09:05:25.90992 & +61:48:09.1368 & 0.02741 & 2020-10-08 & 3.3 & \hyperref[bib:209]{ 209 }, \hyperref[bib:226]{ 226 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:391]{ 391 } \\
AT2020vwl & 15:30:37.8 & +26:58:56.89 & 0.035000 & 2020-10-10 & 3.3 & \hyperref[bib:350]{ 350 }, \hyperref[bib:387]{ 387 } \\
SRGE J071310.6+725627 & 07:13:10.5204 & +72:56:26.7036 & 0.104 & 2020-10-11 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
SRGE J095928.6+643023 & 09:59:28.4784 & +64:30:21.7908 & 0.454 & 2020-10-28 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
SRGE J091747.6+524821 & 09:17:47.39808 & +52:48:20.286 & 0.1876 & 2020-10-28 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
2020ysg & 11:25:26.0256 & +27:26:26.1564 & 0.277000 & 2020-10-28 & 3.3 & \hyperref[bib:227]{ 227 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:391]{ 391 } \\
SRGE J133053.3+734824 & 13:30:53.02032 & +73:48:24.2604 & 0.1505 & 2020-11-02 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
2020yue & 11:00:00.336768 & +21:06:45.95292 & 0.204 & 2020-11-03 & 3.3 & \hyperref[bib:228]{ 228 }, \hyperref[bib:305]{ 305 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:364]{ 364 }, \hyperref[bib:391]{ 391 } \\
2020zso & 22:22:17.12592 & -07:15:58.9392 & 0.0565 & 2020-11-12 & 3.3 & \hyperref[bib:210]{ 210 }, \hyperref[bib:229]{ 229 }, \hyperref[bib:283]{ 283 }, \hyperref[bib:341]{ 341 }, \hyperref[bib:345]{ 345 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
SRGE J144738.4+671821 & 14:47:39.06504 & +67:18:18.3384 & 0.125 & 2020-11-19 & 0.0 & \hyperref[bib:243]{ 243 }, \hyperref[bib:351]{ 351 } \\
eRASSt J234403-352640 & 23:44:02.9 & -35:26:39.4 & 0.100000 & 2020-11-28 & 3.1 & \hyperref[bib:340]{ 340 }, \hyperref[bib:393]{ 393 } \\
2020abri & 13:29:17.275152 & +19:40:15.5082 & 0.178 & 2020-12-01 & 3.3 & \hyperref[bib:230]{ 230 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:364]{ 364 }, \hyperref[bib:391]{ 391 } \\
2020acka & 15:55:01.947912 & +16:18:16.33932 & 0.338 & 2020-12-11 & 3.3 & \hyperref[bib:231]{ 231 }, \hyperref[bib:247]{ 247 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:364]{ 364 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021lo & 03:04:26.33856 & +04:44:44.43684 & 0.152 & 2021-01-04 & 3.3 & \hyperref[bib:263]{ 263 }, \hyperref[bib:304]{ 304 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021jsg & 11:08:36.714696 & +30:45:40.58424 & 0.126 & 2021-01-07 & 3.3 & \hyperref[bib:251]{ 251 }, \hyperref[bib:271]{ 271 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021ack & 13:53:09.98844 & +09:44:25.34712 & 0.133 & 2021-01-12 & 3.3 & \hyperref[bib:249]{ 249 }, \hyperref[bib:264]{ 264 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021axu & 11:46:36.368448 & +30:05:07.63584 & 0.19 & 2021-01-17 & 3.3 & \hyperref[bib:250]{ 250 }, \hyperref[bib:265]{ 265 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:364]{ 364 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021blz & 04:32:31.2516 & -32:25:50.367 & 0.045000 & 2021-01-31 & 3.3 & \hyperref[bib:248]{ 248 }, \hyperref[bib:266]{ 266 }, \hyperref[bib:387]{ 387 } \\
2021crk & 11:45:06.907392 & +18:32:25.32408 & 0.155 & 2021-02-07 & 3.3 & \hyperref[bib:267]{ 267 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:364]{ 364 }, \hyperref[bib:391]{ 391 } \\
2021ehb & 03:07:47.826648 & +40:18:40.44816 & 0.017 & 2021-03-01 & 3.3 & \hyperref[bib:256]{ 256 }, \hyperref[bib:268]{ 268 }, \hyperref[bib:290]{ 290 }, \hyperref[bib:315]{ 315 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:346]{ 346 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021gje & 16:50:07.324512 & +34:49:07.70988 & 0.358 & 2021-03-18 & 3.3 & \hyperref[bib:253]{ 253 }, \hyperref[bib:254]{ 254 }, \hyperref[bib:269]{ 269 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021jjm & 14:39:30.666 & -27:51:30.65688 & 0.153 & 2021-04-08 & 3.3 & \hyperref[bib:252]{ 252 }, \hyperref[bib:270]{ 270 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021qxv & 15:18:59.3 & -03:11:45 & 0.183 & 2021-05-10 & 3.3 & \hyperref[bib:257]{ 257 }, \hyperref[bib:275]{ 275 }, \hyperref[bib:346]{ 346 }, \hyperref[bib:387]{ 387 } \\
2021nwa & 15:53:51.26957064 & +55:35:19.82688 & 0.047 & 2021-05-11 & 3.3 & \hyperref[bib:255]{ 255 }, \hyperref[bib:273]{ 273 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:364]{ 364 }, \hyperref[bib:391]{ 391 } \\
2021mhg & 00:19:42.893496 & +29:19:00.71436 & 0.073 & 2021-05-11 & 3.3 & \hyperref[bib:258]{ 258 }, \hyperref[bib:272]{ 272 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021qth & 20:11:38.92584 & -21:09:36.6444 & 0.080500 & 2021-06-17 & 3.0 & \hyperref[bib:274]{ 274 }, \hyperref[bib:364]{ 364 } \\
2021sdu & 01:11:23.84856 & +50:34:29.70912 & 0.059 & 2021-07-05 & 3.3 & \hyperref[bib:259]{ 259 }, \hyperref[bib:276]{ 276 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:364]{ 364 }, \hyperref[bib:391]{ 391 } \\
2021uvz & 17:32:50.521776 & +33:01:58.1862 & 0.176 & 2021-07-12 & 3.3 & \hyperref[bib:279]{ 279 }, \hyperref[bib:308]{ 308 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021uqv & 00:32:39.876888 & +22:32:56.15448 & 0.106 & 2021-07-29 & 3.3 & \hyperref[bib:261]{ 261 }, \hyperref[bib:277]{ 277 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:364]{ 364 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021utq & 15:18:29.12088 & +73:21:31.4136 & 0.127 & 2021-08-01 & 3.3 & \hyperref[bib:260]{ 260 }, \hyperref[bib:278]{ 278 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:364]{ 364 }, \hyperref[bib:391]{ 391 } \\
2021yzv & 07:01:06.603816 & +40:49:30.55908 & 0.286 & 2021-08-16 & 3.3 & \hyperref[bib:281]{ 281 }, \hyperref[bib:298]{ 298 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:364]{ 364 }, \hyperref[bib:382]{ 382 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2021yte & 06:55:04.733328 & +12:38:03.17652 & 0.053 & 2021-09-12 & 3.3 & \hyperref[bib:262]{ 262 }, \hyperref[bib:280]{ 280 }, \hyperref[bib:344]{ 344 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2022rz & 15:37:57.603648 & +56:16:17.82876 & 0.107 & 2022-01-13 & 3.3 & \hyperref[bib:307]{ 307 }, \hyperref[bib:319]{ 319 }, \hyperref[bib:391]{ 391 } \\
2022adm & 14:27:51.43992 & +28:10:29.0316 & 0.061000 & 2022-01-21 & 3.3 & \hyperref[bib:299]{ 299 }, \hyperref[bib:320]{ 320 }, \hyperref[bib:387]{ 387 } \\
2022arb & 10:24:10.33129176 & -00:49:22.79202954 & 0.062000 & 2022-01-28 & 3.3 & \hyperref[bib:306]{ 306 }, \hyperref[bib:322]{ 322 }, \hyperref[bib:387]{ 387 } \\
2022bdw & 08:25:10.374984 & +18:34:57.47304 & 0.0378 & 2022-01-31 & 3.3 & \hyperref[bib:301]{ 301 }, \hyperref[bib:323]{ 323 }, \hyperref[bib:347]{ 347 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2022cmc & 13:34:43.207 & +33:13:00.54 & 1.19325 & 2022-02-11 & 3.3 & \hyperref[bib:295]{ 295 }, \hyperref[bib:325]{ 325 }, \hyperref[bib:349]{ 349 } \\
2022csn & 07:28:54.93 & +26:53:49.3116 & 0.148000 & 2022-02-19 & 3.0 & \hyperref[bib:326]{ 326 } \\
2022czy & 12:22:01.12992 & +16:59:44.0196 & 0.109000 & 2022-02-22 & 3.3 & \hyperref[bib:302]{ 302 }, \hyperref[bib:303]{ 303 }, \hyperref[bib:311]{ 311 }, \hyperref[bib:327]{ 327 }, \hyperref[bib:387]{ 387 } \\
2022dyt & 10:00:08.033544 & +26:27:38.43828 & 0.072 & 2022-02-26 & 3.3 & \hyperref[bib:309]{ 309 }, \hyperref[bib:329]{ 329 }, \hyperref[bib:347]{ 347 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2022dsb & 15:42:21.751824 & -22:40:14.08764 & 0.023 & 2022-03-01 & 3.3 & \hyperref[bib:302]{ 302 }, \hyperref[bib:328]{ 328 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2022exr & 17:29:50.510976 & +25:50:31.79148 & 0.0955 & 2022-03-20 & 3.3 & \hyperref[bib:312]{ 312 }, \hyperref[bib:330]{ 330 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
2022fpx & 15:31:03.70008 & +53:24:19.26 & 0.073000 & 2022-03-31 & 3.0 & \hyperref[bib:314]{ 314 }, \hyperref[bib:331]{ 331 } \\
2022gri & 07:18:20.794272 & +33:59:41.47116 & 0.028 & 2022-04-03 & 3.3 & \hyperref[bib:296]{ 296 }, \hyperref[bib:310]{ 310 }, \hyperref[bib:332]{ 332 }, \hyperref[bib:391]{ 391 } \\
2022hvp & 09:54:45.24528 & +55:26:25.4004 & 0.112 & 2022-04-19 & 3.3 & \hyperref[bib:297]{ 297 }, \hyperref[bib:313]{ 313 }, \hyperref[bib:333]{ 333 }, \hyperref[bib:391]{ 391 } \\
2022wyq & 09:48:06.55 & +03:18:01.9 & 0.207 & 2022-04-26 & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:114]{ 114 }, \hyperref[bib:152]{ 152 }, \hyperref[bib:339]{ 339 }, \hyperref[bib:351]{ 351 } \\
2022lri & 02:20:08.01192 & -22:43:15.2472 & 0.03275 & 2022-06-01 & 3.3 & \hyperref[bib:317]{ 317 }, \hyperref[bib:335]{ 335 }, \hyperref[bib:388]{ 388 }, \hyperref[bib:391]{ 391 }, \hyperref[bib:396]{ 396 } \\
2022pna & 01:41:55.5504 & -03:17:22.5204 & 0.095 & 2022-07-24 & 3.3 & \hyperref[bib:316]{ 316 }, \hyperref[bib:336]{ 336 }, \hyperref[bib:391]{ 391 } \\
2022upj & 00:23:56.84592 & -14:25:23.2212 & 0.054000 & 2022-08-31 & 3.0 & \hyperref[bib:337]{ 337 }, \hyperref[bib:389]{ 389 } \\
2022wtn & 23:23:23.78448 & +10:41:07.8108 & 0.0491 & 2022-10-02 & 3.3 & \hyperref[bib:318]{ 318 }, \hyperref[bib:338]{ 338 }, \hyperref[bib:391]{ 391 } \\
2023clx & 11:40:09.40296 & +15:19:38.55 & 0.011070 & 2023-02-22 & 3.3 & \hyperref[bib:343]{ 343 }, \hyperref[bib:356]{ 356 }, \hyperref[bib:369]{ 369 }, \hyperref[bib:377]{ 377 }, \hyperref[bib:391]{ 391 } \\
2023cvb & 19:14:25.68072 & +41:40:09.3036 & 0.071 & 2023-03-06 & 3.3 & \hyperref[bib:352]{ 352 }, \hyperref[bib:357]{ 357 }, \hyperref[bib:370]{ 370 }, \hyperref[bib:391]{ 391 } \\
2023kvy & 23:39:47.96376 & +08:09:53.6256 & 0.160000 & 2023-05-28 & 3.0 & \hyperref[bib:366]{ 366 }, \hyperref[bib:371]{ 371 } \\
2023lli & 22:57:39.46992 & +40:32:40.02 & 0.036000 & 2023-06-23 & 3.0 & \hyperref[bib:360]{ 360 }, \hyperref[bib:372]{ 372 }, \hyperref[bib:381]{ 381 } \\
2023mfm & 21:37:27.95784 & -04:20:43.0152 & 0.087 & 2023-06-28 & 3.3 & \hyperref[bib:354]{ 354 }, \hyperref[bib:365]{ 365 }, \hyperref[bib:373]{ 373 }, \hyperref[bib:391]{ 391 } \\
2023mhs & 13:43:15.68112 & +19:15:00.90324 & 0.0482 & 2023-06-30 & 3.3 & \hyperref[bib:353]{ 353 }, \hyperref[bib:361]{ 361 }, \hyperref[bib:362]{ 362 }, \hyperref[bib:374]{ 374 }, \hyperref[bib:391]{ 391 } \\
2023rvb & 19:21:12.549168 & -22:38:39.60132 & 0.0815 & 2023-09-04 & 3.3 & \hyperref[bib:355]{ 355 }, \hyperref[bib:368]{ 368 }, \hyperref[bib:375]{ 375 }, \hyperref[bib:391]{ 391 } \\
2023ugy & 21:40:44.02008 & +21:00:58.5684 & 0.106000 & 2023-10-06 & 3.0 & \hyperref[bib:367]{ 367 }, \hyperref[bib:376]{ 376 } \\
2024qab & 18:14:06.192 & +36:14:59.69472 & 0.1398 & 2024-06-15 & 3.3 & \hyperref[bib:391]{ 391 }, \hyperref[bib:395]{ 395 }, \hyperref[bib:398]{ 398 } \\
2024tvd & 17:10:42.58488 & +28:50:15.108 & 0.044938 & 2024-08-25 & 3.0 & \hyperref[bib:397]{ 397 }, \hyperref[bib:399]{ 399 }, \hyperref[bib:402]{ 402 }, \hyperref[bib:403]{ 403 } \\
AT2018dyb & 16:10:58.87728 & -60:55:24.3876 & 0.018 & --- & 3.3 & \hyperref[bib:142]{ 142 }, \hyperref[bib:159]{ 159 }, \hyperref[bib:194]{ 194 }, \hyperref[bib:202]{ 202 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:387]{ 387 }, \hyperref[bib:391]{ 391 } \\
AT2022mim & 16:45:54.69312 & -23:27:06.9912 & 0.020350 & --- & 3.2 & \hyperref[bib:378]{ 378 } \\
J094608 & 09:46:08.49 & +35:12:22.4 & 0.119 & --- & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:114]{ 114 }, \hyperref[bib:152]{ 152 }, \hyperref[bib:351]{ 351 } \\
J233454 & 23:34:54.07 & +14:57:12.8 & 0.107 & --- & 1.0 & \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:114]{ 114 }, \hyperref[bib:152]{ 152 }, \hyperref[bib:351]{ 351 } \\
SDSSJ1350 & 13:50:01.51 & +29:16:09.71 & 0.0777 & --- & 3.1 & \hyperref[bib:34]{ 34 }, \hyperref[bib:45]{ 45 }, \hyperref[bib:74]{ 74 }, \hyperref[bib:98]{ 98 }, \hyperref[bib:100]{ 100 }, \hyperref[bib:351]{ 351 } \\
VAST J011148.1-025539 & 01:11:48 & -02:55:48 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VAST J015856.8-012404 & 01:58:57.6 & -01:24:00 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VAST J093634.7-054755 & 09:36:33.6 & -05:48:00 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VAST J104315.9+005059 & 10:43:16.8 & +00:51:00 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VAST J144848.2+030235 & 14:48:48 & +03:02:24 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VAST J210626.2-020055 & 21:06:26.4 & -02:01:12 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VAST J212618.5+022400 & 21:26:19.2 & +02:24:00 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VAST J213437.8-620433 & 21:34:38.4 & -62:04:48 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VAST J215418.2+002442 & 21:54:19.2 & +00:24:36 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VAST J221936.0+004724 & 22:19:36 & +00:47:24 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VAST J230053.0-020732 & 23:00:52.8 & -02:07:48 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VAST J234449.6+015434 & 23:44:50.4 & +01:54:36 & --- & --- & 1.0 & \hyperref[bib:385]{ 385 } \\
VT J1356 & 13:56:12.1 & -26:58:50.7 & 0.018000 & --- & 1.0 & \hyperref[bib:400]{ 400 } \\
VT J1752 & 17:52:00.1 & +65:37:36 & 0.089000 & --- & 1.0 & \hyperref[bib:400]{ 400 } \\
VT J2012 & 20:12:29.9 & -17:05:56.3 & 0.053000 & --- & 1.0 & \hyperref[bib:400]{ 400 } \\
VT J2030 & 20:30:47.3 & +04:13:31 & 0.061000 & --- & 1.0 & \hyperref[bib:400]{ 400 } \\
WTP14acnjbu & 17:37:18.94632 & +19:17:31.6032 & 0.026000 & --- & 3.2 & \hyperref[bib:378]{ 378 } \\
WTP14adbjsh & 22:51:48.83016 & -20:36:28.8648 & 0.010600 & --- & 3.3 & \hyperref[bib:342]{ 342 }, \hyperref[bib:378]{ 378 } \\
WTP14adbwvs & 13:14:59.74656 & +51:16:21.9864 & 0.024890 & --- & 1.0 & \hyperref[bib:193]{ 193 }, \hyperref[bib:378]{ 378 } \\
WTP14adeqka & 19:49:24.86328 & +63:30:33.3756 & 0.018950 & --- & 3.3 & \hyperref[bib:378]{ 378 } \\
WTP15abymdq & 03:48:52.72848 & -55:25:35.49 & 0.037420 & --- & 3.3 & \hyperref[bib:378]{ 378 } \\
WTP15acbgpn & 11:05:01.93296 & +59:41:04.6536 & 0.033690 & --- & 1.0 & \hyperref[bib:240]{ 240 }, \hyperref[bib:292]{ 292 }, \hyperref[bib:378]{ 378 } \\
WTP15acbuuv & 10:18:41.42064 & -13:00:06.7824 & 0.030590 & --- & 3.3 & \hyperref[bib:378]{ 378 } \\
WTP16aaqrcr & 18:43:19.09752 & -62:06:43.3728 & 0.015090 & --- & 3.3 & \hyperref[bib:378]{ 378 } \\
WTP16aatsnw & 16:59:22.66992 & +20:49:47.28 & 0.045130 & --- & 1.0 & \hyperref[bib:240]{ 240 }, \hyperref[bib:292]{ 292 }, \hyperref[bib:378]{ 378 } \\
WTP17aaldjb & 13:08:15.59136 & +04:29:09.2616 & 0.048320 & --- & 1.0 & \hyperref[bib:240]{ 240 }, \hyperref[bib:292]{ 292 }, \hyperref[bib:378]{ 378 } \\
WTP17aalzpx & 03:23:25.64592 & -02:02:48.4152 & 0.037250 & --- & 3.3 & \hyperref[bib:378]{ 378 } \\
WTP17aamoxe & 21:08:58.24584 & -56:28:31.278 & 0.042000 & --- & 3.3 & \hyperref[bib:378]{ 378 } \\
WTP17aamzew & 09:44:56.568 & +31:05:52.2528 & 0.034650 & --- & 1.0 & \hyperref[bib:240]{ 240 }, \hyperref[bib:292]{ 292 }, \hyperref[bib:378]{ 378 } \\
WTP17aanbso & 12:03:38.3412 & +58:59:11.4324 & 0.046920 & --- & 1.0 & \hyperref[bib:240]{ 240 }, \hyperref[bib:292]{ 292 }, \hyperref[bib:378]{ 378 } \\
WTP18aajkmk & 02:40:23.79432 & -02:43:41.9304 & 0.028700 & --- & 3.3 & \hyperref[bib:378]{ 378 } \\
iPTF-15af & 08:48:28.1368656 & +22:03:33.4962216 & 0.078970 & --- & 3.3 & \hyperref[bib:111]{ 111 }, \hyperref[bib:154]{ 154 }, \hyperref[bib:384]{ 384 }, \hyperref[bib:391]{ 391 } \\
\end{longtable}

\clearpage\newpage
\begin{longtable}{p{0.3\textwidth} p{0.3\textwidth} p{0.3\textwidth}}
\endfirsthead \endhead \endfoot \endlastfoot
{[1] \citet{1996A&A...309L..35B} \label{bib:1} } & {[2] \citet{1999A&A...349L..45K} \label{bib:2} } & {[3] \citet{1999A&A...350L..31G} \label{bib:3} } \\ 
{[4] \citet{2000A&A...362L..25G} \label{bib:4} } & {[5] \citet{2000A&AS..143....9W} \label{bib:5} } & {[6] \citet{2002RvMA...15...27K} \label{bib:6} } \\ 
{[7] \citet{2006ApJ...653L..25G} \label{bib:7} } & {[8] \citet{2007A&A...462L..49E} \label{bib:8} } & {[9] \citet{2008ApJ...676..944G} \label{bib:9} } \\ 
{[10] \citet{2008ApJ...678L..13K} \label{bib:10} } & {[11] \citet{2009A&A...495L...9C} \label{bib:11} } & {[12] \citet{2009ApJ...698.1367G} \label{bib:12} } \\ 
{[13] \citet{2009PASP..121.1395L} \label{bib:13} } & {[14] \citet{2010ATel.2544....1D} \label{bib:14} } & {[15] \citet{2010ApJ...721..777A} \label{bib:15} } \\ 
{[16] \citet{2010ApJ...722.1035M} \label{bib:16} } & {[17] \citet{2011A&A...535L...1B} \label{bib:17} } & {[18] \citet{2011ATel.3384....1K} \label{bib:18} } \\ 
{[19] \citet{2011ATel.3463....1K} \label{bib:19} } & {[20] \citet{2011ATel.3811....1R} \label{bib:20} } & {[21] \citet{2011ApJ...732L..12B} \label{bib:21} } \\ 
{[22] \citet{2011ApJ...735..106D} \label{bib:22} } & {[23] \citet{2011ApJ...737...87J} \label{bib:23} } & {[24] \citet{2011ApJ...738...52L} \label{bib:24} } \\ 
{[25] \citet{2011ApJ...740...85W} \label{bib:25} } & {[26] \citet{2011ApJ...741...73V} \label{bib:26} } & {[27] \citet{2011BASI...39..387M} \label{bib:27} } \\ 
{[28] \citet{2011MNRAS.417L..51V} \label{bib:28} } & {[29] \citet{2011Natur.476..425Z} \label{bib:29} } & {[30] \citet{2011Sci...333..199L} \label{bib:30} } \\ 
{[31] \citet{2011Sci...333..203B} \label{bib:31} } & {[32] \citet{2012A&A...541A.106S} \label{bib:32} } & {[33] \citet{2012ApJ...748...36B} \label{bib:33} } \\ 
{[34] \citet{2012ApJ...749..115W} \label{bib:34} } & {[35] \citet{2012ApJ...753...77C} \label{bib:35} } & {[36] \citet{2012ApJ...756...27L} \label{bib:36} } \\ 
{[37] \citet{2012ApJ...759L..16H} \label{bib:37} } & {[38] \citet{2012MNRAS.420.2684C} \label{bib:38} } & {[39] \citet{2012MNRAS.421.1942W} \label{bib:39} } \\ 
{[40] \citet{2012Natur.485..217G} \label{bib:40} } & {[41] \citet{2012PASP..124..668Y} \label{bib:41} } & {[42] \citet{2013A&A...552A...5V} \label{bib:42} } \\ 
{[43] \citet{2013ApJ...763...84B} \label{bib:43} } & {[44] \citet{2013ApJ...767..152Z} \label{bib:44} } & {[45] \citet{2013ApJ...774...46Y} \label{bib:45} } \\ 
{[46] \citet{2013ApJ...776L..10L} \label{bib:46} } & {[47] \citet{2013MNRAS.435.1904M} \label{bib:47} } & {[48] \citet{2014A&A...572A...1S} \label{bib:48} } \\ 
{[49] \citet{2014ATel.5831....1P} \label{bib:49} } & {[50] \citet{2014ATel.6777....1J} \label{bib:50} } & {[51] \citet{2014Ap&SS.354...89B} \label{bib:51} } \\ 
{[52] \citet{2014ApJ...780...44C} \label{bib:52} } & {[53] \citet{2014ApJ...788...48S} \label{bib:53} } & {[54] \citet{2014ApJ...792L..29M} \label{bib:54} } \\ 
{[55] \citet{2014ApJ...793...38A} \label{bib:55} } & {[56] \citet{2014MNRAS.444...93D} \label{bib:56} } & {[57] \citet{2014MNRAS.445.3263H} \label{bib:57} } \\ 
{[58] \citet{2015ATel.6877....1F} \label{bib:58} } & {[59] \citet{2015ATel.7642....1N} \label{bib:59} } & {[60] \citet{2015ATel.7910....1B} \label{bib:60} } \\ 
{[61] \citet{2015ApJ...798...12V} \label{bib:61} } & {[62] \citet{2015ApJ...800..144L} \label{bib:62} } & {[63] \citet{2015ApJ...805...68P} \label{bib:63} } \\ 
{[64] \citet{2015ApJ...807..185F} \label{bib:64} } & {[65] \citet{2015ApJ...809..172I} \label{bib:65} } & {[66] \citet{2015ApJ...811...43L} \label{bib:66} } \\ 
{[67] \citet{2015ApJ...815L...5G} \label{bib:67} } & {[68] \citet{2015MNRAS.452...69M} \label{bib:68} } & {[69] \citet{2015MNRAS.452.4297B} \label{bib:69} } \\ 
{[70] \citet{2015Natur.526..542M} \label{bib:70} } & {[71] \citet{2016A&A...586A...9H} \label{bib:71} } & {[72] \citet{2016A&A...592A..41M} \label{bib:72} } \\ 
{[73] \citet{2016A&A...592A..74S} \label{bib:73} } & {[74] \citet{2016A&A...594A..13P} \label{bib:74} } & {[75] \citet{2016ATel.9433....1G} \label{bib:75} } \\ 
{[76] \citet{2016ApJ...819...51L} \label{bib:76} } & {[77] \citet{2016ApJ...819L..25A} \label{bib:77} } & {[78] \citet{2016ApJ...832L..10R} \label{bib:78} } \\ 
{[79] \citet{2016MNRAS.455.2918H} \label{bib:79} } & {[80] \citet{2016MNRAS.461.3375Y} \label{bib:80} } & {[81] \citet{2016MNRAS.462L..66Y} \label{bib:81} } \\ 
{[82] \citet{2016MNRAS.463..296L} \label{bib:82} } & {[83] \citet{2016MNRAS.463.3813H} \label{bib:83} } & {[84] \citet{2016NatAs...1E...2L} \label{bib:84} } \\ 
{[85] \citet{2016Sci...351...62V} \label{bib:85} } & {[86] \citet{2016Sci...351..257D} \label{bib:86} } & {[87] \citet{2016TNSCR.615....1Y} \label{bib:87} } \\ 
{[88] \citet{2016TNSTR.480....1D} \label{bib:88} } & {[89] \citet{2016TNSTR.481....1D} \label{bib:89} } & {[90] \citet{2016TNSTR.562....1C} \label{bib:90} } \\ 
{[91] \citet{2016TNSTR.611....1K} \label{bib:91} } & {[92] \citet{2017A&A...598A..29S} \label{bib:92} } & {[93] \citet{2017AJ....153..144O} \label{bib:93} } \\ 
{[94] \citet{2017ATel.9977....1G} \label{bib:94} } & {[95] \citet{2017ATel.9988....1N} \label{bib:95} } & {[96] \citet{2017ATel10216....1K} \label{bib:96} } \\ 
{[97] \citet{2017ATel11049....1S} \label{bib:97} } & {[98] \citet{2017ApJ...835...64G} \label{bib:98} } & {[99] \citet{2017ApJ...837..153A} \label{bib:99} } \\ 
{[100] \citet{2017ApJ...838..149A} \label{bib:100} } & {[101] \citet{2017ApJ...842...29H} \label{bib:101} } & {[102] \citet{2017ApJ...842..126P} \label{bib:102} } \\ 
{[103] \citet{2017ApJ...843..106B} \label{bib:103} } & {[104] \citet{2017ApJ...844...46B} \label{bib:104} } & {[105] \citet{2017ApJ...851L..47G} \label{bib:105} } \\ 
{[106] \citet{2017IAUS..324..123S} \label{bib:106} } & {[107] \citet{2017IAUS..324..127W} \label{bib:107} } & {[108] \citet{2017MNRAS.465L.114W} \label{bib:108} } \\ 
{[109] \citet{2017MNRAS.467.4841B} \label{bib:109} } & {[110] \citet{2017MNRAS.468..783L} \label{bib:110} } & {[111] \citet{2017MNRAS.471.1694W} \label{bib:111} } \\ 
{[112] \citet{2017MNRAS.472.4469B} \label{bib:112} } & {[113] \citet{2017MNRAS.472L..99L} \label{bib:113} } & {[114] \citet{2017NatAs...1..865K} \label{bib:114} } \\ 
{[115] \citet{2017NatAs...1E..33L} \label{bib:115} } & {[116] \citet{2017NatAs...1E..61T} \label{bib:116} } & {[117] \citet{2017TNSCR.221....1B} \label{bib:117} } \\ 
{[118] \citet{2017TNSTR.220....1C} \label{bib:118} } & {[119] \citet{2017TNSTR.646....1C} \label{bib:119} } & {[120] \citet{2018A&A...610A..14K} \label{bib:120} } \\ 
{[121] \citet{2018ASPC..517..737V} \label{bib:121} } & {[122] \citet{2018ATel11394....1R} \label{bib:122} } & {[123] \citet{2018ATel11953....1A} \label{bib:123} } \\ 
{[124] \citet{2018ATel12040....1W} \label{bib:124} } & {[125] \citet{2018ATel12218....1H} \label{bib:125} } & {[126] \citet{2018ApJ...854...86E} \label{bib:126} } \\ 
{[127] \citet{2018MNRAS.474.3000L} \label{bib:127} } & {[128] \citet{2018MNRAS.475.4011B} \label{bib:128} } & {[129] \citet{2018MNRAS.477.2943W} \label{bib:129} } \\ 
{[130] \citet{2018MNRAS.481..307K} \label{bib:130} } & {[131] \citet{2018NatAs...2..656L} \label{bib:131} } & {[132] \citet{2018Sci...361..482M} \label{bib:132} } \\ 
{[133] \citet{2018TNSCR..81....1F} \label{bib:133} } & {[134] \citet{2018TNSCR1182....1H} \label{bib:134} } & {[135] \citet{2018TNSCR1397....1W} \label{bib:135} } \\ 
{[136] \citet{2018TNSCR1764....1A} \label{bib:136} } & {[137] \citet{2018TNSCR1902....1R} \label{bib:137} } & {[138] \citet{2018TNSTR..58....1K} \label{bib:138} } \\ 
{[139] \citet{2018TNSTR.296....1C} \label{bib:139} } & {[140] \citet{2018TNSTR.652....1F} \label{bib:140} } & {[141] \citet{2018TNSTR.839....1D} \label{bib:141} } \\ 
{[142] \citet{2018TNSTR.982....1B} \label{bib:142} } & {[143] \citet{2018TNSTR.987....1F} \label{bib:143} } & {[144] \citet{2018TNSTR1325....1S} \label{bib:144} } \\ 
{[145] \citet{2018TNSTR1509....1T} \label{bib:145} } & {[146] \citet{2018TNSTR1708....1B} \label{bib:146} } & {[147] \citet{2018TNSTR1750....1T} \label{bib:147} } \\ 
{[148] \citet{2018TNSTR2038....1F} \label{bib:148} } & {[149] \citet{2019A&A...622L...2G} \label{bib:149} } & {[150] \citet{2019A&A...630A..98S} \label{bib:150} } \\ 
{[151] \citet{2019ATel12870....1P} \label{bib:151} } & {[152] \citet{2019ApJ...871...15J} \label{bib:152} } & {[153] \citet{2019ApJ...872..198V} \label{bib:153} } \\ 
{[154] \citet{2019ApJ...873...92B} \label{bib:154} } & {[155] \citet{2019ApJ...879..119H} \label{bib:155} } & {[156] \citet{2019ApJ...880..120H} \label{bib:156} } \\ 
{[157] \citet{2019ApJ...883...31F} \label{bib:157} } & {[158] \citet{2019ApJ...883..111H} \label{bib:158} } & {[159] \citet{2019ApJ...887..218L} \label{bib:159} } \\ 
{[160] \citet{2019MNRAS.488.1878N} \label{bib:160} } & {[161] \citet{2019MNRAS.488.4816W} \label{bib:161} } & {[162] \citet{2019Natur.573..381M} \label{bib:162} } \\ 
{[163] \citet{2019TNSCR.287....1B} \label{bib:163} } & {[164] \citet{2019TNSCR.772....1S} \label{bib:164} } & {[165] \citet{2019TNSCR.975....1S} \label{bib:165} } \\ 
{[166] \citet{2019TNSCR1737....1V} \label{bib:166} } & {[167] \citet{2019TNSCR1921....1S} \label{bib:167} } & {[168] \citet{2019TNSTR...2....1S} \label{bib:168} } \\ 
{[169] \citet{2019TNSTR.167....1S} \label{bib:169} } & {[170] \citet{2019TNSTR.250....1F} \label{bib:170} } & {[171] \citet{2019TNSTR.262....1S} \label{bib:171} } \\ 
{[172] \citet{2019TNSTR.299....1F} \label{bib:172} } & {[173] \citet{2019TNSTR.379....1F} \label{bib:173} } & {[174] \citet{2019TNSTR.444....1N} \label{bib:174} } \\ 
{[175] \citet{2019TNSTR.464....1N} \label{bib:175} } & {[176] \citet{2019TNSTR.615....1N} \label{bib:176} } & {[177] \citet{2019TNSTR.673....1D} \label{bib:177} } \\ 
{[178] \citet{2019TNSTR.737....1N} \label{bib:178} } & {[179] \citet{2019TNSTR.922....1N} \label{bib:179} } & {[180] \citet{2019TNSTR1352....1F} \label{bib:180} } \\ 
{[181] \citet{2019TNSTR1378....1N} \label{bib:181} } & {[182] \citet{2019TNSTR1392....1T} \label{bib:182} } & {[183] \citet{2019TNSTR1760....1H} \label{bib:183} } \\ 
{[184] \citet{2019TNSTR1857....1F} \label{bib:184} } & {[185] \citet{2019TNSTR2019....1N} \label{bib:185} } & {[186] \citet{2019TNSTR2172....1N} \label{bib:186} } \\ 
{[187] \citet{2019TNSTR2396....1N} \label{bib:187} } & {[188] \citet{2020ATel13859....1G} \label{bib:188} } & {[189] \citet{2020ATel13864....1P} \label{bib:189} } \\ 
{[190] \citet{2020ATel14246....1G} \label{bib:190} } & {[191] \citet{2020ApJ...891..121L} \label{bib:191} } & {[192] \citet{2020ApJ...893L...1W} \label{bib:192} } \\ 
{[193] \citet{2020ApJ...896L..27D} \label{bib:193} } & {[194] \citet{2020ApJ...898..161H} \label{bib:194} } & {[195] \citet{2020ApJ...903..116A} \label{bib:195} } \\ 
{[196] \citet{2020MNRAS.493..477C} \label{bib:196} } & {[197] \citet{2020MNRAS.497.1925G} \label{bib:197} } & {[198] \citet{2020MNRAS.497L...1W} \label{bib:198} } \\ 
{[199] \citet{2020MNRAS.498.4119S} \label{bib:199} } & {[200] \citet{2020MNRAS.499..482N} \label{bib:200} } & {[201] \citet{2020PASP..132c5001L} \label{bib:201} } \\ 
{[202] \citet{2020SSRv..216...81A} \label{bib:202} } & {[203] \citet{2020TNSCR1834....1F} \label{bib:203} } & {[204] \citet{2020TNSCR2126....1D} \label{bib:204} } \\ 
{[205] \citet{2020TNSCR2246....1D} \label{bib:205} } & {[206] \citet{2020TNSCR2260....1D} \label{bib:206} } & {[207] \citet{2020TNSCR2478....1H} \label{bib:207} } \\ 
{[208] \citet{2020TNSCR2829....1H} \label{bib:208} } & {[209] \citet{2020TNSCR3228....1A} \label{bib:209} } & {[210] \citet{2020TNSCR3486....1I} \label{bib:210} } \\ 
{[211] \citet{2020TNSCR3800....1D} \label{bib:211} } & {[212] \citet{2020TNSTR..79....1N} \label{bib:212} } & {[213] \citet{2020TNSTR.419....1F} \label{bib:213} } \\ 
{[214] \citet{2020TNSTR.605....1T} \label{bib:214} } & {[215] \citet{2020TNSTR1450....1H} \label{bib:215} } & {[216] \citet{2020TNSTR1723....1F} \label{bib:216} } \\ 
{[217] \citet{2020TNSTR1791....1F} \label{bib:217} } & {[218] \citet{2020TNSTR1886....1N} \label{bib:218} } & {[219] \citet{2020TNSTR1950....1F} \label{bib:219} } \\ 
{[220] \citet{2020TNSTR2059....1F} \label{bib:220} } & {[221] \citet{2020TNSTR2111....1M} \label{bib:221} } & {[222] \citet{2020TNSTR2274....1F} \label{bib:222} } \\ 
{[223] \citet{2020TNSTR2500....1P} \label{bib:223} } & {[224] \citet{2020TNSTR2817....1C} \label{bib:224} } & {[225] \citet{2020TNSTR3060....1N} \label{bib:225} } \\ 
{[226] \citet{2020TNSTR3103....1N} \label{bib:226} } & {[227] \citet{2020TNSTR3332....1N} \label{bib:227} } & {[228] \citet{2020TNSTR3341....1N} \label{bib:228} } \\ 
{[229] \citet{2020TNSTR3449....1F} \label{bib:229} } & {[230] \citet{2020TNSTR3666....1F} \label{bib:230} } & {[231] \citet{2020TNSTR3744....1M} \label{bib:231} } \\ 
{[232] \citet{2021ARA&A..59..117R} \label{bib:232} } & {[233] \citet{2021ApJ...908....4V} \label{bib:233} } & {[234] \citet{2021ApJ...908..125C} \label{bib:234} } \\ 
{[235] \citet{2021ApJ...908L..20H} \label{bib:235} } & {[236] \citet{2021ApJ...910...83H} \label{bib:236} } & {[237] \citet{2021ApJ...912..151W} \label{bib:237} } \\ 
{[238] \citet{2021ApJ...919..127C} \label{bib:238} } & {[239] \citet{2021ApJ...920L...5H} \label{bib:239} } & {[240] \citet{2021ApJS..252...32J} \label{bib:240} } \\ 
{[241] \citet{2021MNRAS.500.1673H} \label{bib:241} } & {[242] \citet{2021MNRAS.501..261A} \label{bib:242} } & {[243] \citet{2021MNRAS.508.3820S} \label{bib:243} } \\ 
{[244] \citet{2021NatAs...5..491H} \label{bib:244} } & {[245] \citet{2021NatAs...5..510S} \label{bib:245} } & {[246] \citet{2021SSRv..217...18S} \label{bib:246} } \\ 
{[247] \citet{2021TNSCR.262....1H} \label{bib:247} } & {[248] \citet{2021TNSCR.338....1M} \label{bib:248} } & {[249] \citet{2021TNSCR.732....1H} \label{bib:249} } \\ 
{[250] \citet{2021TNSCR.955....1H} \label{bib:250} } & {[251] \citet{2021TNSCR1221....1Y} \label{bib:251} } & {[252] \citet{2021TNSCR1632....1Y} \label{bib:252} } \\ 
{[253] \citet{2021TNSCR1722....1H} \label{bib:253} } & {[254] \citet{2021TNSCR1723....1H} \label{bib:254} } & {[255] \citet{2021TNSCR2155....1Y} \label{bib:255} } \\ 
{[256] \citet{2021TNSCR2295....1Y} \label{bib:256} } & {[257] \citet{2021TNSCR2383....1S} \label{bib:257} } & {[258] \citet{2021TNSCR2672....1C} \label{bib:258} } \\ 
{[259] \citet{2021TNSCR2712....1C} \label{bib:259} } & {[260] \citet{2021TNSCR3259....1B} \label{bib:260} } & {[261] \citet{2021TNSCR3411....1Y} \label{bib:261} } \\ 
{[262] \citet{2021TNSCR3611....1Y} \label{bib:262} } & {[263] \citet{2021TNSTR..54....1M} \label{bib:263} } & {[264] \citet{2021TNSTR.114....1T} \label{bib:264} } \\ 
{[265] \citet{2021TNSTR.218....1T} \label{bib:265} } & {[266] \citet{2021TNSTR.312....1T} \label{bib:266} } & {[267] \citet{2021TNSTR.422....1F} \label{bib:267} } \\ 
{[268] \citet{2021TNSTR.651....1M} \label{bib:268} } & {[269] \citet{2021TNSTR.815....1M} \label{bib:269} } & {[270] \citet{2021TNSTR1158....1M} \label{bib:270} } \\ 
{[271] \citet{2021TNSTR1202....1H} \label{bib:271} } & {[272] \citet{2021TNSTR1620....1M} \label{bib:272} } & {[273] \citet{2021TNSTR1845....1D} \label{bib:273} } \\ 
{[274] \citet{2021TNSTR2141....1F} \label{bib:274} } & {[275] \citet{2021TNSTR2199....1J} \label{bib:275} } & {[276] \citet{2021TNSTR2318....1M} \label{bib:276} } \\ 
{[277] \citet{2021TNSTR2648....1M} \label{bib:277} } & {[278] \citet{2021TNSTR2663....1M} \label{bib:278} } & {[279] \citet{2021TNSTR2682....1F} \label{bib:279} } \\ 
{[280] \citet{2021TNSTR3154....1F} \label{bib:280} } & {[281] \citet{2021TNSTR3208....1F} \label{bib:281} } & {[282] \citet{2021TNSTR3297....1H} \label{bib:282} } \\ 
{[283] \citet{2022A&A...666A...6W} \label{bib:283} } & {[284] \citet{2022ATel15307....1H} \label{bib:284} } & {[285] \citet{2022ApJ...925...67L} \label{bib:285} } \\ 
{[286] \citet{2022ApJ...925..143P} \label{bib:286} } & {[287] \citet{2022ApJ...925..220R} \label{bib:287} } & {[288] \citet{2022ApJ...927...74M} \label{bib:288} } \\ 
{[289] \citet{2022ApJ...933..176S} \label{bib:289} } & {[290] \citet{2022ApJ...937....8Y} \label{bib:290} } & {[291] \citet{2022ApJ...938...28C} \label{bib:291} } \\ 
{[292] \citet{2022ApJS..258...21W} \label{bib:292} } & {[293] \citet{2022MNRAS.511.5328G} \label{bib:293} } & {[294] \citet{2022NatAs...6.1452A} \label{bib:294} } \\ 
{[295] \citet{2022Natur.612..430A} \label{bib:295} } & {[296] \citet{2022TNSAN..99....1Y} \label{bib:296} } & {[297] \citet{2022TNSAN.106....1F} \label{bib:297} } \\ 
{[298] \citet{2022TNSCR.363....1C} \label{bib:298} } & {[299] \citet{2022TNSCR.402....1T} \label{bib:299} } & {[300] \citet{2022TNSCR.504....1A} \label{bib:300} } \\ 
{[301] \citet{2022TNSCR.511....1A} \label{bib:301} } & {[302] \citet{2022TNSCR.584....1F} \label{bib:302} } & {[303] \citet{2022TNSCR.601....1H} \label{bib:303} } \\ 
{[304] \citet{2022TNSCR.620....1Y} \label{bib:304} } & {[305] \citet{2022TNSCR.662....1K} \label{bib:305} } & {[306] \citet{2022TNSCR.700....1M} \label{bib:306} } \\ 
{[307] \citet{2022TNSCR.891....1H} \label{bib:307} } & {[308] \citet{2022TNSCR.925....1Y} \label{bib:308} } & {[309] \citet{2022TNSCR1036....1S} \label{bib:309} } \\ 
{[310] \citet{2022TNSCR1156....1Y} \label{bib:310} } & {[311] \citet{2022TNSCR1188....1B} \label{bib:311} } & {[312] \citet{2022TNSCR1202....1H} \label{bib:312} } \\ 
{[313] \citet{2022TNSCR1214....1F} \label{bib:313} } & {[314] \citet{2022TNSCR1771....1P} \label{bib:314} } & {[315] \citet{2022TNSCR2102....1Y} \label{bib:315} } \\ 
{[316] \citet{2022TNSCR2892....1Y} \label{bib:316} } & {[317] \citet{2022TNSCR3103....1Y} \label{bib:317} } & {[318] \citet{2022TNSCR3389....1F} \label{bib:318} } \\ 
{[319] \citet{2022TNSTR.118....1T} \label{bib:319} } & {[320] \citet{2022TNSTR.156....1M} \label{bib:320} } & {[321] \citet{2022TNSTR.188....1H} \label{bib:321} } \\ 
{[322] \citet{2022TNSTR.228....1T} \label{bib:322} } & {[323] \citet{2022TNSTR.284....1T} \label{bib:323} } & {[324] \citet{2022TNSTR.372....1D} \label{bib:324} } \\ 
{[325] \citet{2022TNSTR.397....1A} \label{bib:325} } & {[326] \citet{2022TNSTR.452....1F} \label{bib:326} } & {[327] \citet{2022TNSTR.489....1T} \label{bib:327} } \\ 
{[328] \citet{2022TNSTR.559....1S} \label{bib:328} } & {[329] \citet{2022TNSTR.572....1M} \label{bib:329} } & {[330] \citet{2022TNSTR.743....1T} \label{bib:330} } \\ 
{[331] \citet{2022TNSTR.836....1T} \label{bib:331} } & {[332] \citet{2022TNSTR.890....1F} \label{bib:332} } & {[333] \citet{2022TNSTR1012....1M} \label{bib:333} } \\ 
{[334] \citet{2022TNSTR1433....1S} \label{bib:334} } & {[335] \citet{2022TNSTR1521....1T} \label{bib:335} } & {[336] \citet{2022TNSTR2086....1T} \label{bib:336} } \\ 
{[337] \citet{2022TNSTR2690....1F} \label{bib:337} } & {[338] \citet{2022TNSTR2885....1F} \label{bib:338} } & {[339] \citet{2022TNSTR2919....1F} \label{bib:339} } \\ 
{[340] \citet{2023A&A...672A.167H} \label{bib:340} } & {[341] \citet{2023ApJ...942....9H} \label{bib:341} } & {[342] \citet{2023ApJ...948L...5P} \label{bib:342} } \\ 
{[343] \citet{2023ApJ...952L..35Z} \label{bib:343} } & {[344] \citet{2023ApJ...955L...6Y} \label{bib:344} } & {[345] \citet{2023ApJ...957...86H} \label{bib:345} } \\ 
{[346] \citet{2023ApJS..266....9A} \label{bib:346} } & {[347] \citet{2023ApJS..267...44A} \label{bib:347} } & {[348] \citet{2023MNRAS.518..847G} \label{bib:348} } \\ 
{[349] \citet{2023MNRAS.521..389R} \label{bib:349} } & {[350] \citet{2023MNRAS.522.5084G} \label{bib:350} } & {[351] \citet{2023PASP..135c4101G} \label{bib:351} } \\ 
{[352] \citet{2023TNSAN.102....1Y} \label{bib:352} } & {[353] \citet{2023TNSAN.197....1W} \label{bib:353} } & {[354] \citet{2023TNSAN.250....1C} \label{bib:354} } \\ 
{[355] \citet{2023TNSAN.326....1H} \label{bib:355} } & {[356] \citet{2023TNSCR.438....1T} \label{bib:356} } & {[357] \citet{2023TNSCR.962....1Y} \label{bib:357} } \\ 
{[358] \citet{2023TNSCR1153....1T} \label{bib:358} } & {[359] \citet{2023TNSCR1154....1C} \label{bib:359} } & {[360] \citet{2023TNSCR1521....1H} \label{bib:360} } \\ 
{[361] \citet{2023TNSCR1730....1S} \label{bib:361} } & {[362] \citet{2023TNSCR1754....1N} \label{bib:362} } & {[363] \citet{2023TNSCR1865....1N} \label{bib:363} } \\ 
{[364] \citet{2023TNSCR2004....1Y} \label{bib:364} } & {[365] \citet{2023TNSCR2308....1C} \label{bib:365} } & {[366] \citet{2023TNSCR2347....1G} \label{bib:366} } \\ 
{[367] \citet{2023TNSCR2663....1Y} \label{bib:367} } & {[368] \citet{2023TNSCR3112....1H} \label{bib:368} } & {[369] \citet{2023TNSTR.421....1S} \label{bib:369} } \\ 
{[370] \citet{2023TNSTR.494....1T} \label{bib:370} } & {[371] \citet{2023TNSTR1398....1T} \label{bib:371} } & {[372] \citet{2023TNSTR1466....1G} \label{bib:372} } \\ 
{[373] \citet{2023TNSTR1546....1F} \label{bib:373} } & {[374] \citet{2023TNSTR1555....1S} \label{bib:374} } & {[375] \citet{2023TNSTR2204....1M} \label{bib:375} } \\ 
{[376] \citet{2023TNSTR2516....1H} \label{bib:376} } & {[377] \citet{2024A&A...689A.350C} \label{bib:377} } & {[378] \citet{2024ApJ...961..211M} \label{bib:378} } \\ 
{[379] \citet{2024ApJ...962L..18Z} \label{bib:379} } & {[380] \citet{2024ApJ...963...75W} \label{bib:380} } & {[381] \citet{2024ApJ...964L..22H} \label{bib:381} } \\ 
{[382] \citet{2024ApJ...966..160G} \label{bib:382} } & {[383] \citet{2024ApJ...969..104F} \label{bib:383} } & {[384] \citet{2024ApJ...971..185C} \label{bib:384} } \\ 
{[385] \citet{2024ApJ...973..104D} \label{bib:385} } & {[386] \citet{2024ApJ...974...18C} \label{bib:386} } & {[387] \citet{2024ApJ...974..241A} \label{bib:387} } \\ 
{[388] \citet{2024ApJ...976...34Y} \label{bib:388} } & {[389] \citet{2024ApJ...977..258N} \label{bib:389} } & {[390] \citet{2024MNRAS.527.1962B} \label{bib:390} } \\ 
{[391] \citet{2024MNRAS.527.2452M} \label{bib:391} } & {[392] \citet{2024MNRAS.527.7672S} \label{bib:392} } & {[393] \citet{2024MNRAS.528.7123G} \label{bib:393} } \\ 
{[394] \citet{2024MNRAS.531.1905R} \label{bib:394} } & {[395] \citet{2024TNSCR2633....1C} \label{bib:395} } & {[396] \citet{2024TNSCR3591....1Y} \label{bib:396} } \\ 
{[397] \citet{2024TNSCR4005....1F} \label{bib:397} } & {[398] \citet{2024TNSTR2568....1S} \label{bib:398} } & {[399] \citet{2024TNSTR3166....1S} \label{bib:399} } \\ 
{[400] \citet{2025ApJ...982..163S} \label{bib:400} } & {[401] \citet{2025ApJ...983...29H} \label{bib:401} } & {[402] \citet{2025ApJ...985L..48Y} \label{bib:402} } \\ 
{[403] \citet{2025ApJ...992L..18S} \label{bib:403} } & 
\end{longtable}
